Fully Eulerian models for the numerical simulation of capsules with an elastic bulk nucleus

In this paper, we present a computational framework based on fully Eulerian models for fluid-structure interaction for the numerical simulation of biological capsules. The flexibility of such models, given by the Eulerian treatment of the interface and deformations, allows us to easily deal with the large deformations experienced by the capsule. The modeling of the membrane is based on a full membrane elasticity Eulerian model that is capable of capturing both area and shear variations thanks to the so-called backward characteristics. In the validation section several test cases are presented with the goal of comparing our results to others present in the literature. In this part, the comparisons are done with different well-known configurations (capsule in shear flow and square-section channel), and by deepening the effect of the elastic constitutive law and capillary number on the membrane dynamics. Finally, to show the potential of this framework we introduce a new test case that describes the relaxation of a capsule in an opening channel. In order to increase the challenges of this test we study the influence of an internal nucleus, modeled as a hyperelastic solid, on the membrane evolution. Several numerical simulations of a 3D relaxation phenomenon are presented to provide characteristic shapes and curves related to the capsule deformations, while also modifying size and stiffness parameter of the nucleus.

==> Linear_shear/Linear_shear_D12_comparison_NH.tex <==
 \begin{tikzpicture}[
       scale=0.95,
        >=triangle 45,
        mydeco/.style = {decoration = {markings, 
        mark = at position #1 with {\arrow{>}}}},
        baseline={(-2,0)}
        ]

        \begin{axis}[xmin=0,ymin=0,xlabel={$C_a$}, ylabel={$D_{12}$},
        legend style={at={(0.6,0.45)},anchor=north}]
            \addplot[mark =o,green] table[x index=0,y index=1] {Linear_shear/NH_Lac.txt};
            \addplot[mark =pentagon,blue] table[x index=0,y index=1] {Linear_shear/NH_Li.txt};
            \addplot[mark =+,red] table[x index=0,y index=1] {Linear_shear/NH_Walter.txt};
            \addplot[line width=1pt, mark =x,black,mark size=3pt] table[x index=0,y index=1] {Linear_shear/NH_Data.txt};
            
            \legend{Lac et al. ($2004$), Li et al. ($2008$), Walter et al. ($2010$), Present work};
        \end{axis}
    
\end{tikzpicture}


==> Linear_shear/Linear_shear_D12_comparison_SK.tex <==
 \begin{tikzpicture}[
       scale=0.95,
        >=triangle 45,
        mydeco/.style = {decoration = {markings, 
        mark = at position #1 with {\arrow{>}}}},
        baseline={(-2,0)}
        ]

        \begin{axis}[xmin=0,ymin=0, xlabel={$C_a$}, ylabel={$D_{12}$},
        legend style={at={(0.6,0.45)},anchor=north}]
            \addplot[mark =o,green] table[x index=0,y index=1] {Linear_shear/Skalak_Lac.txt};
            \addplot[mark =pentagon,blue] table[x index=0,y index=1] {Linear_shear/Skalak_Li.txt};
            \addplot[mark =+,red] table[x index=0,y index=1] {Linear_shear/Skalak_Walter.txt};
            \addplot[line width=1pt, mark =x,black,mark size=4pt] table[x index=0,y index=1] {Linear_shear/Skalak_Data.txt};
            
            \legend{Lac et al. ($2004$), Li et al. ($2008$), Walter et al. ($2010$), Present work};
        \end{axis}
    
\end{tikzpicture}


==> Linear_shear/Linear_shear_D12_scheme.tex <==
\begin{tikzpicture}[
    scale=0.8,
    >=triangle 45,
    mydeco/.style = {decoration = {markings, 
    mark = at position #1 with {\arrow{>}}}},
    baseline={(-2,0)}
]
    \draw[blue!50, rotate=-75] (0,0) ellipse (40pt and 120pt);

    \draw[<->, red, rotate=-75] (-40pt,0.0) -- (40pt,0.0); \draw (0.1,0.5) node[red,above]{$L_2$}; 
    \draw[<->, black, rotate=15] (-120pt,0.0) -- (120pt,0.0); \draw (-1.5,-0.4) node[black,above]{$L_1$}; 
   
\end{tikzpicture}
